Simplified ResNet approach for data driven prediction of microstructure-fatigue relationship

The heterogeneous microstructure in metallic components results in locally varying fatigue strength. Metal fatigue strongly depends on size and shape of non-metallic inclusions and pores, commonly referred to as "defects". Nodular cast iron (NCI) contains graphite inclusions (nodules) whose shape and frequency influence the fatigue strength. Fatigue strength can be simulated by micromechanical finite element models. The drawback of these models are the large computational costs. Therefore, we employ a data-driven machine learning methodology. More precisely, we utilize the simplified residual neural network (SimResNet) which was recently introduced (Herty et al., Kinetic Theory for Residual Neural Networks, 2020) to predict fatigue strength from metallographic data. For the training, we use fatigue data which is simulated with a micromechanical model and the shakedown theorem. The micromechanical models are derived directly from micrographs of nodular cast iron, respectively. The application of SimResNet shows a good performance to predict fatigue strength by local microstructures of nodular cast iron. We show several test cases. The simplified character of SimResNet enables fast predictions of fatigue by microstructures, even in comparision to classical residual neural networks.

==> FIG5_LE_model.tex <==
\begin{figure}[h]
	\centering
	\scalebox{0.6}{
		\begin{tikzpicture}
		\draw [black](0,0) -- (10,0) -- (10,10) -- (0,10) -- (0,0);
		\draw [black](10,0) -- (10.2,0.2);
		\draw [black](10,10) -- (10.2,10.2);
		\draw [black](0,10) -- (0.2,10.2);
		\draw [black](0.2,10.2)--(10.2,10.2)-- (10.2,0.2);
		\draw [->,>=stealth, line width=3pt]  (10.1,0.4) -- ++(1.2,0); 
		\draw [->,>=stealth, line width=3pt]  (10.1,1.3) -- ++(1.2,0); 
		\draw [->,>=stealth, line width=3pt] (10.1,2.3) -- ++(1.2,0);
		\draw [->,>=stealth, line width=3pt]  (10.1,3.3) -- ++(1.2,0); 
		\draw [->,>=stealth, line width=3pt]  (10.1,4.2) -- ++(1.2,0);
		\draw [->,>=stealth, line width=3pt]  (10.1,5.2) -- ++(1.2,0); 
		\draw [->,>=stealth, line width=3pt]  (10.1,6.2) -- ++(1.2,0);
		\draw [->,>=stealth, line width=3pt]  (10.1,7.1) -- ++(1.2,0); 
		\draw [->,>=stealth, line width=3pt]  (10.1,8.1) -- ++(1.2,0);
		\draw [->,>=stealth, line width=3pt]  (10.1,9.1) -- ++(1.2,0); 
		\draw [->,>=stealth, line width=3pt] (10.1,10) -- ++(1.2,0); 
		\node [scale=1.5] at (12,5) {\textbf{$\boldsymbol{F}_k$}};
		\node [scale=1.5] at (5,5) {\textbf{$\Omega$}};
		\foreach \y in {0,1,...,10} {
			\draw (0,\y) -- ++(-0.4,-0.12);
			\draw (0,\y) -- ++(-0.4,+0.12);
			\draw (-0.4,\y - 0.12) -- (-0.4,\y +0.12);
			\draw (-0.45,\y - 0.12) -- (-0.45,\y +0.12);
			\filldraw[fill=white] (0,\y) circle (0.15);
			
		}	
		
		%Mesh andeuten?
		\end{tikzpicture}
	}
\caption{Loads and boundary conditions for linear elastic model stress analysis of representative volume element.}
\label{fig:le_model}
\end{figure}

==> FIG_LE_model.tex <==
\begin{figure}[h]
	\centering
	\scalebox{0.6}{
		\begin{tikzpicture}
		\draw [black](0,0) -- (10,0) -- (10,10) -- (0,10) -- (0,0);
		\draw [black](10,0) -- (10.2,0.2);
		\draw [black](10,10) -- (10.2,10.2);
		\draw [black](0,10) -- (0.2,10.2);
		\draw [black](0.2,10.2)--(10.2,10.2)-- (10.2,0.2);
		\draw [->,>=stealth, line width=3pt]  (10.1,0.4) -- ++(1.2,0); 
		\draw [->,>=stealth, line width=3pt]  (10.1,1.3) -- ++(1.2,0); 
		\draw [->,>=stealth, line width=3pt] (10.1,2.3) -- ++(1.2,0);
		\draw [->,>=stealth, line width=3pt]  (10.1,3.3) -- ++(1.2,0); 
		\draw [->,>=stealth, line width=3pt]  (10.1,4.2) -- ++(1.2,0);
		\draw [->,>=stealth, line width=3pt]  (10.1,5.2) -- ++(1.2,0); 
		\draw [->,>=stealth, line width=3pt]  (10.1,6.2) -- ++(1.2,0);
		\draw [->,>=stealth, line width=3pt]  (10.1,7.1) -- ++(1.2,0); 
		\draw [->,>=stealth, line width=3pt]  (10.1,8.1) -- ++(1.2,0);
		\draw [->,>=stealth, line width=3pt]  (10.1,9.1) -- ++(1.2,0); 
		\draw [->,>=stealth, line width=3pt] (10.1,10) -- ++(1.2,0); 
		\node [scale=1.5] at (12,5) {\textbf{$\boldsymbol{F}_k$}};
		\node [scale=1.5] at (5,5) {\textbf{$\Omega$}};
		\foreach \y in {0,1,...,10} {
			\draw (0,\y) -- ++(-0.4,-0.12);
			\draw (0,\y) -- ++(-0.4,+0.12);
			\draw (-0.4,\y - 0.12) -- (-0.4,\y +0.12);
			\draw (-0.45,\y - 0.12) -- (-0.45,\y +0.12);
			\filldraw[fill=white] (0,\y) circle (0.15);
			
		}	
		
		%Mesh andeuten?
		\end{tikzpicture}
	}
\caption{Loads and boundary conditions for linear elastic model stress analysis of representative volume element.}
\label{fig:le_model}
\end{figure}
